End-to-End Learning for VCSEL-based Optical Interconnects: State-of-the-Art, Challenges, and Opportunities

Optical interconnects (OIs) based on vertical-cavity surface-emitting lasers (VCSELs) are the main workhorse within data centers, supercomputers, and even vehicles, providing low-cost, high-rate connectivity. VCSELs must operate under extremely harsh and time-varying conditions, thus requiring adaptive and flexible designs of the communication chain. Such designs can be built based on mathematical models (model-based design) or learned from data (machine learning (ML) based design). Various ML techniques have recently come to the forefront, replacing individual components in the transmitters and receivers with deep neural networks. Beyond such component-wise learning, end-to-end (E2E) autoencoder approaches can reach the ultimate performance through co-optimizing entire parameterized transmitters and receivers. This tutorial paper aims to provide an overview of ML for VCSEL-based OIs, with a focus on E2E approaches, dealing specifically with the unique challenges facing VCSELs, such as the wide temperature variations and complex models.

==> Figures-3/equalizer.tex <==


\definecolor{mycolor1}{rgb}{0.00000,0.49804,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.428in,
height=1.951in,
at={(1.011in,0.644in)},
scale only axis,
xmin=6,
xmax=22,
xlabel style={font=\color{white!15!black}},
xlabel={SNR (dB)},
ymode=log,
ymin=1e-06,
ymax=1,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={BER},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.462,0.713)}, nodes={scale=0.75, transform shape}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=blue, line width=2.0pt, mark=o, mark options={solid, blue}]
  table[row sep=crcr]{%
6	0.056705103459311\\
8	0.008510765968937\\
10	0.000355031952876\\
12	1.5001350122e-05\\
14	3.5401356761e-07\\
16	0\\
18	0\\
20	0\\
};
\addlegendentry{NN Equalizer}

\addplot [color=red, line width=2.0pt, mark=asterisk, mark options={solid, red}]
  table[row sep=crcr]{%
6	0.090078107029633\\
8	0.020581852366713\\
10	0.002235201168105\\
12	8.5007650689e-05\\
14	3.3550456770e-06\\
16	1e-07\\
18	0\\
20	0\\
};
\addlegendentry{Linear Equalizer}

\addplot [color=black, line width=2.0pt, mark=+, mark options={solid, black}]
  table[row sep=crcr]{%
6	0.322570458455015\\
8	0.246576964235708\\
10	0.171230172620714\\
12	0.0784675411049326\\
14	0.0259747419690363\\
16	0.000313037564507741\\
18	5.00060007200864e-07\\
20	0\\
};
\addlegendentry{No Equalization}

\addplot [color=mycolor1, line width=2.0pt, mark=x, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
6	0.056705103459311\\
8	0.008510765968937\\
10	0.000405031952876\\
12	1.8001350122e-05\\
14	5.1073452312e-07\\
16	0\\
18	0\\
20	0\\
};
\addlegendentry{Pruned NN Equalizer}

\end{axis}


\end{tikzpicture}%




==> Figures-4/BERvsSNR.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=2.528in,
height=1.954in,
at={(0.5in,0.5in)},
scale only axis,
xmin=6,
xmax=16,
xlabel style={font=\color{white!15!black}},
xlabel={SNR (dB)},
ymode=log,
ymin=1e-06,
ymax=1,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={BER},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend cell align={left},
legend style={at={(0.0,0.0)}, nodes={scale=0.94, transform shape},anchor=south west, align=left, draw=white!15!black}
]
\addplot [color=blue, line width=1.5pt, mark=asterisk, mark options={solid, blue}]
  table[row sep=crcr]{%
6	0.195159756437808\\
7	0.132145689311204\\
8	0.0783312049808448\\
9	0.0404478640307763\\
10	0.0180901628114653\\
11	0.00714806433257899\\
12	0.00235852122669104\\
13	0.0006000054000486\\
14	0.000116501048509437\\
15	1.65001485013365e-05\\
16	2.000009000081e-06\\
17	0\\
18	0\\
};
\addlegendentry{$\text{Equidistant 5}^\circ\text{C}$}

\addplot [color=blue, dashed, line width=1.5pt, mark=o, mark options={solid, blue}]
  table[row sep=crcr]{%
6	0.192433231899087\\
7	0.127879150912358\\
8	0.0733106597959382\\
9	0.0351213160918448\\
10	0.0140641265771392\\
11	0.00454004086036774\\
12	0.00114401029609266\\
13	0.000221501993517942\\
14	2.8000252002268e-05\\
15	3.5000315002835e-06\\
16	3e-07\\
17	5.000045000405e-07\\
18	5.000045000405e-07\\
};
\addlegendentry{$\text{AutoEncoder 5}^\circ\text{C}$}

\addplot [color=red, line width=1.5pt, mark=asterisk, mark options={solid, red}]
  table[row sep=crcr]{%
6	0.196412535425638\\
7	0.135109431969775\\
8	0.0823884829926939\\
9	0.0447938062885132\\
10	0.0219953959171265\\
11	0.0100471808492553\\
12	0.00413107435933847\\
13	0.0014580262444724\\
14	0.000466008388150987\\
15	0.000110001980035641\\
16	2.40004320077761e-05\\
17	1.00001800032401e-06\\
18	1.00001800032401e-06\\
};
\addlegendentry{$\text{Equidistant 95}^\circ\text{C}$}

\addplot [color=red, dashed, line width=1.5pt, mark=o, mark options={solid, red}]
  table[row sep=crcr]{%
6	0.182504285077131\\
7	0.120836175051151\\
8	0.0693772487904782\\
9	0.033623605224894\\
10	0.0139252506545118\\
11	0.00466008388150987\\
12	0.00139202505645102\\
13	0.00031700570610271\\
14	3.70006660119882e-05\\
15	5.00009000162003e-06\\
16	4e-07\\
17	0\\
18	0\\
};
\addlegendentry{$\text{AutoEncoder 95}^\circ\text{C}$},
\end{axis}
\end{tikzpicture}%

==> Figures-4/SERvsSNR.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=2.528in,
height=1.954in,
at={(0.5in,0.5in)},
scale only axis,
xmin=0,
xmax=17,
xlabel style={font=\color{white!15!black}},
xlabel={SNR [dB]},
ymode=log,
ymin=0.001,
ymax=1,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={Symbol error rate},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend cell align={left},
legend style={at={(0.0,0.0)}, nodes={scale=0.94, transform shape},anchor=south west, align=left, draw=white!15!black}
]
\addplot [color=red, line width=1.0pt, mark=o, mark options={solid, red}]
  table[row sep=crcr]{%
0	0.4911\\
0.40816	0.47893\\
0.81633	0.46666\\
1.22449	0.45478\\
1.63265	0.44236\\
2.04082	0.42953\\
2.44898	0.41392\\
2.85714	0.39987\\
3.26531	0.38671\\
3.67347	0.37086\\
4.08163	0.35522\\
4.4898	0.34088\\
4.89796	0.32316\\
5.30612	0.3085\\
5.71429	0.28945\\
6.12245	0.27467\\
6.53061	0.25571\\
6.93878	0.24041\\
7.34694	0.22379\\
7.7551	0.20602\\
8.16327	0.19025\\
8.57143	0.1721\\
8.97959	0.15668\\
9.38776	0.1418\\
9.79592	0.12668\\
10.20408	0.11189\\
10.61224	0.09711\\
11.02041	0.08458\\
11.42857	0.0727\\
11.83673	0.06084\\
12.2449	0.05087\\
12.65306	0.04127\\
13.06122	0.03407\\
13.46939	0.02642\\
13.87755	0.02018\\
14.28571	0.0156\\
14.69388	0.01162\\
15.10204	0.00835\\
15.5102	0.00595\\
15.91837	0.00386\\
16.32653	0.00283\\
16.73469	0.00161\\
17.14286	0.00104\\
17.55102	0.00061\\
17.95918	0.00025\\
18.36735	0.00019\\
18.77551	8e-05\\
19.18367	3e-05\\
19.59184	1e-05\\
20	1e-05\\
};
\addlegendentry{Backpropagation}

\addplot [color=blue, line width=1.0pt, mark=asterisk, mark options={solid, blue}]
  table[row sep=crcr]{%
0	0.49214\\
0.40816	0.47987\\
0.81633	0.46839\\
1.22449	0.45434\\
1.63265	0.4422\\
2.04082	0.42987\\
2.44898	0.41714\\
2.85714	0.40173\\
3.26531	0.38564\\
3.67347	0.37001\\
4.08163	0.35663\\
4.4898	0.3397\\
4.89796	0.32475\\
5.30612	0.30835\\
5.71429	0.29013\\
6.12245	0.27493\\
6.53061	0.25696\\
6.93878	0.23949\\
7.34694	0.22434\\
7.7551	0.20599\\
8.16327	0.18999\\
8.57143	0.17414\\
8.97959	0.1565\\
9.38776	0.14094\\
9.79592	0.12558\\
10.20408	0.1113\\
10.61224	0.09767\\
11.02041	0.084\\
11.42857	0.07147\\
11.83673	0.06054\\
12.2449	0.05104\\
12.65306	0.04112\\
13.06122	0.03362\\
13.46939	0.02672\\
13.87755	0.02048\\
14.28571	0.0157\\
14.69388	0.01166\\
15.10204	0.00812\\
15.5102	0.00599\\
15.91837	0.00391\\
16.32653	0.00251\\
16.73469	0.00166\\
17.14286	0.00097\\
17.55102	0.00053\\
17.95918	0.00032\\
18.36735	0.00013\\
18.77551	0.0001\\
19.18367	3e-05\\
19.59184	3e-05\\
20	0\\
};
\addlegendentry{Differential Evolution (DE)}

\addplot [color=black, line width=1.0pt]
  table[row sep=crcr]{%
0	0.49214\\
0.40816	0.47987\\
0.81633	0.46839\\
1.22449	0.45434\\
1.63265	0.4422\\
2.04082	0.42987\\
2.44898	0.41714\\
2.85714	0.40173\\
3.26531	0.38564\\
3.67347	0.37001\\
4.08163	0.35663\\
4.4898	0.3397\\
4.89796	0.32475\\
5.30612	0.30835\\
5.71429	0.29013\\
6.12245	0.27493\\
6.53061	0.25696\\
6.93878	0.23949\\
7.34694	0.22434\\
7.7551	0.20599\\
8.16327	0.18999\\
8.57143	0.17414\\
8.97959	0.1565\\
9.38776	0.14094\\
9.79592	0.12558\\
10.20408	0.1113\\
10.61224	0.09767\\
11.02041	0.084\\
11.42857	0.07147\\
11.83673	0.06054\\
12.2449	0.05104\\
12.65306	0.04112\\
13.06122	0.03362\\
13.46939	0.02672\\
13.87755	0.02048\\
14.28571	0.0157\\
14.69388	0.01166\\
15.10204	0.00812\\
15.5102	0.00599\\
15.91837	0.00391\\
16.32653	0.00251\\
16.73469	0.00166\\
17.14286	0.00097\\
17.55102	0.00053\\
17.95918	0.00032\\
18.36735	0.00013\\
18.77551	0.0001\\
19.18367	3e-05\\
19.59184	3e-05\\
20	0\\
};
\addlegendentry{Theoretical}
\end{axis}

\end{tikzpicture}%
